HeatGen: Intrinsic Texture Diffusion with Heat-Closed Chart Tokens

Meshes from image-to-3D generators and scanners rarely have a usable UV atlas, and they are full of thin shells and touching parts. Multi-view baking must inpaint what the views miss, and native 3D latents use Euclidean neighbourhoods that blend the two sides of a thin shell. We present HeatGen, a texture diffusion model whose state lives on the surface. Its chart tokens are the inner products of the texture with Gaussian-windowed Fourier-Bessel atoms on overlapping geodesic charts. They are local and exactly steerable within each chart, and on flat charts the atoms are closed under heat flow. The tokens of a heat-blurred texture are therefore inner products with analytically blurredatoms. This yields a coarse-to-fine forward process that is consistent with surface heat flow and needs no eigenbasis. A gauge-equivariant transformer denoises the tokens. On image-to-mesh texturing, HeatGen matches or improves on strong baselines on overall metrics and is clearly better in occluded and thin regions, where it roughly halves the colour leaking between separable layers. The gains persist against other surface states trained with the same data and conditioning, and the forward process matches mesh-resolution heat diffusion at a fraction of its sampling cost.

==> figures/forward_bubble.tex <==
\begingroup
\definecolor{fwdours}{RGB}{37,99,235}
\definecolor{fwdbase}{RGB}{100,116,139}
\definecolor{fwdink}{RGB}{51,65,85}
\newcommand{\fwdbubble}[6]{%
  \pgfmathsetmacro{\fwdr}{0.8*sqrt(#3)}%
  \def\fwdpos{}%
  \if#6w\edef\fwdpos{anchor=west,xshift=\fwdr pt+2.5pt}\fi
  \if#6n\edef\fwdpos{anchor=north,yshift=-\fwdr pt-1.5pt}\fi
  \if#6s\edef\fwdpos{anchor=south,yshift=\fwdr pt+1.5pt}\fi
  \edef\fwdcmd{\noexpand\addplot[only marks,mark=*,mark size=\fwdr pt,draw=#4!80!black,line width=0.5pt,fill=#4,fill opacity=0.72,draw opacity=1] coordinates {(#1,#2)};\noexpand\node[font=\noexpand\footnotesize,text=#4!70!black,inner sep=1pt,\fwdpos] at (axis cs:#1,#2) {\noexpand#5};}%
  \fwdcmd}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.72\linewidth,
  xmode=log, log basis x=10,
  xmin=3.2, xmax=70, ymin=14.6, ymax=17.3,
  xtick={5,10,20,40}, xticklabels={5,10,20,40},
  ytick={15,16,17},
  xlabel={Sampling time to reach the Gaussian baseline's KID (s)},
  ylabel={KID$\times10^3$},
  label style={font=\footnotesize, text=fwdink}, tick label style={font=\footnotesize, text=fwdink},
  axis x line*=bottom, axis y line*=left,
  axis line style={fwdink!45, line width=0.5pt}, tick style={fwdink!45, line width=0.5pt},
  major tick length=2.5pt, tick align=outside,
  grid=major, grid style={fwdink!10, line width=0.4pt},
  clip=false]
\fill[fwdours, fill opacity=0.16] (axis cs:4.9,15.1) circle[radius=0.8*sqrt(55)*1pt+3pt];
\fwdbubble{11.2}{16.8}{100}{fwdbase}{Gaussian (VP)}{w}
\fwdbubble{9.0}{16.0}{74}{fwdbase}{Per-ring schedule}{w}
\fwdbubble{6.8}{15.4}{61}{fwdbase}{Per-ring + graph heat}{w}
\fwdbubble{36.2}{15.3}{58}{fwdbase}{Mesh heat}{s}
\fwdbubble{4.9}{15.1}{55}{fwdours}{\textbf{Ours}}{n}
\pgfmathsetmacro{\fwdrs}{0.8*sqrt(50)}\pgfmathsetmacro{\fwdrl}{0.8*sqrt(100)}
\path (rel axis cs:0,1) coordinate (fwdL);
\draw[rounded corners=2pt, fill=white, draw=fwdink!22, line width=0.4pt]
  ([xshift=4pt,yshift=-3pt]fwdL) rectangle ([xshift=56pt,yshift=-43pt]fwdL);
\node[anchor=north, font=\scriptsize, text=fwdink, inner sep=0pt] at ([xshift=30pt,yshift=-6pt]fwdL) {Iters};
\draw[fwdbase!80!black, fill=fwdbase!30, line width=0.4pt] ([xshift=17pt,yshift=-31pt+\fwdrs pt]fwdL) circle[radius=\fwdrs pt];
\draw[fwdbase!80!black, fill=fwdbase!30, line width=0.4pt] ([xshift=41pt,yshift=-31pt+\fwdrl pt]fwdL) circle[radius=\fwdrl pt];
\node[anchor=north, font=\scriptsize, text=fwdink, inner sep=0pt] at ([xshift=17pt,yshift=-33pt]fwdL) {50\%};
\node[anchor=north, font=\scriptsize, text=fwdink, inner sep=0pt] at ([xshift=41pt,yshift=-33pt]fwdL) {100\%};
\draw[-{Stealth[length=4.5pt,width=3.5pt]}, fwdink!40, line width=0.7pt] (axis cs:21,15.2) -- (axis cs:12.5,14.84)
  node[pos=0.45, sloped, below, font=\scriptsize\itshape, text=fwdink!60, inner sep=2pt] {better};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/qualitative_main_annotations.tex <==
\begingroup
\pgfmathsetlengthmacro{\qualunit}{\textwidth/2630}
\begin{tikzpicture}[x=\qualunit,y=-\qualunit]
  \node[anchor=north west,inner sep=0,outer sep=0] at (0,0)
    {\includegraphics[width=\textwidth]{figures/qualitative_main_comparison.png}};
  \tikzset{qualartifact/.style={draw=red!90!black,line width=1.1pt,
    dash pattern=on 3pt off 1.8pt,
    preaction={draw=white,line width=2.5pt,solid}}}
  \draw[qualartifact] (416,297) rectangle (515,350);
  \draw[qualartifact] (1060,297) rectangle (1208,350);
  \draw[qualartifact] (2000,157) rectangle (2106,263);
  \draw[qualartifact] (541,538) rectangle (698,591);
  \draw[qualartifact] (1999,427) rectangle (2095,506);
  \draw[qualartifact] (1401,778) rectangle (1577,830);
  \draw[qualartifact] (967,1036) rectangle (1124,1088);
  \draw[qualartifact] (1832,1036) rectangle (2016,1088);
  \draw[qualartifact] (651,1140) rectangle (720,1185);
  \draw[qualartifact] (869,1132) rectangle (963,1184);
  \draw[qualartifact] (1832,1276) rectangle (2016,1328);
  \draw[qualartifact] (1088,1380) rectangle (1158,1498);
  \draw[qualartifact] (913,1774) rectangle (1114,1826);
  \draw[qualartifact] (1377,1774) rectangle (1578,1826);
\end{tikzpicture}
\endgroup

